NomadBBO: A direct-search framework for constrained mixed-variable blackbox optimization in Python

Mixed-variable blackbox optimization arises in simulation-based engineering and machine learning, where objective and constraint functions are expensive to evaluate and variables may be continuous, integer, binary, or categorical. Several software libraries are available for derivative-free optimization, but few combine ease of use, computational efficiency, flexibility, and theoretical convergence guarantees. This work presents NomadBBO, a user-friendly Python library for inequality-constrained mixed-variable blackbox optimization built around Nomad. Its core optimization framework is CatADS, a new direct-search method that extends Adaptive Direct Search (ADS) to mixed-variable problems. CatADS combines the mechanisms of ADS for quantitative variables with neighborhoods for handling categorical variables. These neighborhoods use Gaussian process-based or empirical Wasserstein distances derived from available data. Inequality constraints are handled through the progressive barrier. The mixed-variable and surrogate-based mechanisms are implemented in Python and connected to the efficient C++ backend of Nomad via Cython. This integration allows Nomad to handle categorical variables. It also enables the use of external libraries and hybrid optimization strategies, including Gaussian process models from SMT 2.0 and Bayesian optimization. Numerical experiments compare NomadBBO with other solvers on constrained and unconstrained mixed-variable problems from the Cat-Suite benchmark collection. The beta release is available at https://test.pypi.org/project/NomadBBO/

==> figs/ADS1.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

% Frame
\draw[line width=0.8pt] (0,0) rectangle (5.2,5.2);

% Parameters
\def\R{1.45}   % Delta^k
\def\r{0.43}

% Incumbent
\coordinate (xk) at (2.65,2.55);

% Same two original punctures
\foreach \x/\y in {1.75/3.35, 4.25/1.00}{
    \fill[gray!30] (\x,\y) circle (\r);
    \draw[line width=0.8pt] (\x,\y) circle (\r);
    \fill (\x,\y) circle (0.06);
}

% Radius marker for delta^k
\draw[densely dotted, line width=0.8pt] (4.25,1.00) -- ++(20:\r);
\node at ($(4.25,1.00)+(20:0.72)$) {$\delta^k$};

% Poll circle
\draw[dashed, line width=0.9pt] (xk) circle (\R);

% Poll points
\coordinate (ytop)    at ($(xk)+(0,\R)$);
\coordinate (yright)  at ($(xk)+(\R,0)$);
\coordinate (ybottom) at ($(xk)+(0,-\R)$);
\coordinate (yleft)   at ($(xk)+(-\R,0)$);


% Incumbent exclusion region
\fill[gray!30] (xk) circle (\r);
\draw[line width=0.8pt] (xk) circle (\r);
% Incumbent
\fill (xk) circle (0.07);
\node at ($(xk)+(-0.42,-0.5)$) {$\x_{(k)}$};


% Directions
\draw[-{Latex[length=2mm]}, line width=0.8pt] (xk) -- (ytop);
\draw[-{Latex[length=2mm]}, line width=0.8pt] (xk) -- (yright);
\draw[-{Latex[length=2mm]}, line width=0.8pt] (xk) -- (ybottom);
\draw[-{Latex[length=2mm]}, line width=0.8pt] (xk) -- (yleft);

% Poll points
\fill (ytop) circle (0.07);
\fill (yright) circle (0.07);
\fill (ybottom) circle (0.07);
\fill (yleft) circle (0.07);

% Radius marker for Delta^k: right side, label farther out
\draw[densely dotted, line width=0.8pt] (xk) -- ++(25:\R);
\node at ($(xk)+(25:{\R+0.42})$) {$\Delta^k$};

\end{tikzpicture}

==> figs/ADS2.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]

% Frame
\draw[line width=0.8pt] (0,0) rectangle (5.2,5.2);

% Parameters
\def\Rold{1.45}   % previous Delta^k
\def\R{1.05}      % new Delta^(k+1)
\def\r{0.23}      % delta^(k+1)

% Incumbent
\coordinate (xk) at (2.65,2.55);

% Excluded regions in panel (c):
% two original punctures + four evaluated poll points from panel (b)
\foreach \x/\y in {
    1.75/3.35,
    4.25/1.00,
    2.65/4.00,
    4.10/2.55,
    2.65/1.10,
    1.20/2.55}{
    \fill[gray!30] (\x,\y) circle (\r);
    \draw[line width=0.8pt] (\x,\y) circle (\r);
    \fill (\x,\y) circle (0.06);
}

% Radius marker for delta^(k+1)
\draw[densely dotted, line width=0.8pt] (4.25,1.00) -- ++(20:\r);
\node at ($(3.95,1.00)+(20:0.95)$) {$\delta^{k+1}$};

% Incumbent exclusion region
\fill[gray!30] (xk) circle (\r);
\draw[line width=0.8pt] (xk) circle (\r);
% Incumbent
\draw[dashed, line width=0.9pt] (xk) circle (\R);

% Rotated poll points
\coordinate (yNE) at ($(xk)+(45:\R)$);
\coordinate (yNW) at ($(xk)+(135:\R)$);
\coordinate (ySW) at ($(xk)+(225:\R)$);
\coordinate (ySE) at ($(xk)+(315:\R)$);

% Incumbent
\fill (xk) circle (0.07);
\node at ($(xk)+(-0.45,-0.32)$) {$\x_{(k+1)}$};

% Poll directions
\draw[-{Latex[length=2mm]}, line width=0.8pt] (xk) -- (yNE);
\draw[-{Latex[length=2mm]}, line width=0.8pt] (xk) -- (yNW);
\draw[-{Latex[length=2mm]}, line width=0.8pt] (xk) -- (ySW);
\draw[-{Latex[length=2mm]}, line width=0.8pt] (xk) -- (ySE);

% Poll points
\fill (yNE) circle (0.07);
\fill[red] (yNW) circle (0.07);
\fill (ySW) circle (0.07);
\fill (ySE) circle (0.07);

% Radius marker for Delta^(k+1)
\coordinate (DeltaEnd) at ($(xk)+(15:\R)$);

\draw[densely dotted, line width=0.8pt]
    (xk) -- (DeltaEnd);

\node[
    anchor=west,
    xshift=-0.1cm,
    yshift=0.2cm
] at (DeltaEnd) {$\Delta^{k+1}$};

\end{tikzpicture}

==> figs/CatADS_2small.tex <==
\begin{tikzpicture}

% ---------- Plane geometry ----------
\def\xA{-0.75}
\def\xB{1}
\def\xC{-0.5}
\def\xD{1.25}
\def\yBottom{-0.5}
\def\yTop{1.0}
\def\Gap{1.6}
\def\r{0.16}   % exclusion radius
\def\R{0.6}    % poll radius

\def\QuarterPlane{
    (\xA,\yBottom) --
    (\xB,\yBottom) --
    (\xD,\yTop) --
    (\xC,\yTop) --
    cycle
}

% ---------- Known point ----------
\newcommand{\KnownPoint}[2]{%
    \fill[gray!30] (#1,#2) circle (\r);
    \draw[line width=0.6pt] (#1,#2) circle (\r);
    \fill[black] (#1,#2) circle (1.2pt);
}

% ---------- Red plane ----------
\begin{scope}[shift={(0,0*\Gap)}, xscale=1.75]
    \fill[myred, opacity=0.4] \QuarterPlane;

    \KnownPoint{0.10}{0.20}
    \KnownPoint{0.72}{0.62}
\end{scope}

% ---------- Purple plane with quantitative poll ----------
\begin{scope}[shift={(0,1*\Gap)}, xscale=1.75]
    \fill[mypurple, opacity=0.4] \QuarterPlane;

    % Incumbent
    \def\xk{0.35}
    \def\yk{0.28}

    \fill[gray!30] (\xk,\yk) circle (\r);
    \draw[line width=0.6pt] (\xk,\yk) circle (\r);
    \fill[black] (\xk,\yk) circle (1.2pt)
        node[below left, xshift=-5pt, yshift=7pt, font=\small] {$\x_{(k)}$};

    % Quantitative poll
    \draw[dashed, line width=0.8pt] (\xk,\yk) circle (\R);

    % Poll points on the circle
    \coordinate (pNE) at ({\xk + 0.707*\R},{\yk + 0.707*\R});
    \coordinate (pNW) at ({\xk - 0.707*\R},{\yk + 0.707*\R});
    \coordinate (pSW) at ({\xk - 0.707*\R},{\yk - 0.707*\R});
    \coordinate (pSE) at ({\xk + 0.707*\R},{\yk - 0.707*\R});

    % Arrows
    \draw[dashed,-{Latex[length=1.25mm,width=2mm]},thick]
        (\xk,\yk) -- ({\xk + 0.62*\R},{\yk + 0.62*\R});
    \draw[dashed,-{Latex[length=1.25mm,width=2mm]},thick]
        (\xk,\yk) -- ({\xk - 0.62*\R},{\yk + 0.62*\R});
    \draw[dashed,-{Latex[length=1.25mm,width=2mm]},thick]
        (\xk,\yk) -- ({\xk - 0.62*\R},{\yk - 0.62*\R});
    \draw[dashed,-{Latex[length=1.25mm,width=2mm]},thick]
        (\xk,\yk) -- ({\xk + 0.62*\R},{\yk - 0.62*\R});

    % Poll points
    \fill[black] (pNE) circle (1.2pt);
    \fill[black] (pNW) circle (1.2pt);
    \fill[black] (pSW) circle (1.2pt);
    \fill[black] (pSE) circle (1.2pt);
\end{scope}

% ---------- Blue plane ----------
\begin{scope}[shift={(0,2*\Gap)}, xscale=1.75]
    \fill[myblue, opacity=0.4] \QuarterPlane;

    \KnownPoint{-0.05}{0.70}
    \KnownPoint{0.55}{0.15}
\end{scope}

\end{tikzpicture}

==> figs/CatADS_3small.tex <==
\begin{tikzpicture}

% ---------- Plane geometry ----------
\def\xA{-0.75}
\def\xB{1}
\def\xC{-0.5}
\def\xD{1.25}
\def\yBottom{-0.5}
\def\yTop{1.0}
\def\Gap{1.6}
\def\r{0.16} % exclusion radius

\def\QuarterPlane{
    (\xA,\yBottom) --
    (\xB,\yBottom) --
    (\xD,\yTop) --
    (\xC,\yTop) --
    cycle
}

% ---------- Known point ----------
\newcommand{\KnownPoint}[2]{%
    \fill[gray!30] (#1,#2) circle (\r);
    \draw[line width=0.6pt] (#1,#2) circle (\r);
    \fill[black] (#1,#2) circle (1.2pt);
}

% ---------- Categorical poll point ----------
\newcommand{\CatPollPoint}[2]{%
    \fill[black] (#1,#2) circle (1.2pt);
}

% ---------- Red plane ----------
\begin{scope}[shift={(0,0*\Gap)}, xscale=1.75]
    \fill[myred, opacity=0.4] \QuarterPlane;

    \KnownPoint{0.10}{0.20}
    \KnownPoint{0.72}{0.62}
\end{scope}

% ---------- Purple plane ----------
\begin{scope}[shift={(0,1*\Gap)}, xscale=1.75]
    \fill[mypurple, opacity=0.4] \QuarterPlane;

    % incumbent only
    \coordinate (xk) at (0.35,0.28);
    \fill[gray!30] (xk) circle (\r);
    \draw[line width=0.6pt] (xk) circle (\r);
    \fill[black] (xk) circle (1.2pt)
        node[below left, xshift=-5pt, yshift=7pt, font=\small] {$\x_{(k)}$};
\end{scope}

% ---------- Blue plane ----------
\begin{scope}[shift={(0,2*\Gap)}, xscale=1.75]
    \fill[myblue, opacity=0.4] \QuarterPlane;

    \KnownPoint{-0.05}{0.70}
    \KnownPoint{0.55}{0.15}

    % categorical poll point
    \coordinate (catup) at (0.35,0.28);
    \CatPollPoint{0.35}{0.28}
\end{scope}

% ---------- Categorical poll arrow ----------
\draw[dashed,-{Latex[length=1.25mm,width=2mm]},thick]
    (xk) -- ($(catup)+(0,-0.05)$);

% ---------- Neighborhood brace ----------
\begin{pgfinterruptboundingbox}
\draw[
    decorate,
    decoration={brace, amplitude=8pt, mirror},
    thick
]
    (2.48, {1*\Gap-0.45}) -- (2.48, {2*\Gap+0.95})
    node[midway, right=6pt, align=center] {$\mathcal{N}_{(k)}$};
\end{pgfinterruptboundingbox}

\end{tikzpicture}

==> figs/PB_partial_sucess.tex <==
\begin{tikzpicture}[scale=0.95]

    % --- fills first ---
    \fill[gray!25] (0,0.85) rectangle (1.55,2.75);

    % --- dashed guides ---
    \draw[dashed, thick] (1.55,0.85) -- (1.55,2.75);
    \draw[dashed, thick] (0,0.85) -- (1.55,0.85);

    % --- axes ---
    \draw[-{Latex[length=2.8mm]}, thick] (0,0) -- (4.2,0);
    \draw[-{Latex[length=2.8mm]}, thick] (0,0) -- (0,3.0);

    % labels
    \node[below right] at (4.2,0) {$h$};
    \node[above left] at (0,3.0) {$f$};
    \node[below left] at (0,0) {$0$};

    % --- points ---
    \fill (0,2.15) circle (1.6pt);
    \node[left] at (0,2.15) {$x_{\feasible}$};

    \fill (1.55,0.85) circle (1.6pt);
    \node[right] at (1.55,0.85) {$x_{\infeasible}$};

\end{tikzpicture}

==> figs/PB_succesful.tex <==
\begin{tikzpicture}[scale=0.95]

    % --- fills first ---
    \fill[gray!25] (0,0) rectangle (1.55,0.85);

    % --- boundary overlays ---
    \draw[gray!60, thick] (0,0) -- (0,2.15);
    \draw[gray!60, thick] (0,0.85) -- (1.55,0.85);
    \draw[gray!60, thick] (1.55,0) -- (1.55,0.85);

    % --- axes ---
    \draw[-{Latex[length=2.8mm]}, thick] (0,0) -- (4.2,0);
    \draw[-{Latex[length=2.8mm]}, thick] (0,0) -- (0,3.0);

    % labels
    \node[below right] at (4.2,0) {$h$};
    \node[above left] at (0,3.0) {$f$};
    \node[below left] at (0,0) {$0$};

    % --- points ---
    \fill (0,2.15) circle (1.6pt);
    \node[left] at (0,2.15) {$x_{\feasible}$};

    \fill (1.55,0.85) circle (1.6pt);
    \node[right] at (1.55,0.85) {$x_{\infeasible}$};

\end{tikzpicture}

==> figs/PB_unsucessful.tex <==
\begin{tikzpicture}[scale=0.95]

    % --- fills first ---
    \fill[gray!25] (1.55,0) rectangle (3.8,2.75);

    % --- overlays / guides ---
    \draw[gray!60, thick] (0,2.15) -- (0,2.75);
    \draw[dashed, thick] (1.55,0) -- (1.55,0.85);

    % --- axes ---
    \draw[-{Latex[length=2.8mm]}, thick] (0,0) -- (4.2,0);
    \draw[-{Latex[length=2.8mm]}, thick] (0,0) -- (0,3.0);

    \draw[gray!60, thick] (1.55,0) -- (3.8,0);

    % labels
    \node[below right] at (4.2,0) {$h$};
    \node[above left] at (0,3.0) {$f$};
    \node[below left] at (0,0) {$0$};

    % --- points ---
    \fill (0,2.15) circle (1.6pt);
    \node[left] at (0,2.15) {$x_{\feasible}$};

    \fill (1.55,0.85) circle (1.6pt);
    \node[left] at (1.50,0.85) {$x_{\infeasible}$};

\end{tikzpicture}

==> figs/ranking.tex <==
\begin{tikzpicture}[
    baseline=(current bounding box.south),
    x=0.58cm,
    y=0.48cm,
    >=Latex,
    every node/.style={font=\normalsize}
]

  % Axes
  \draw[-{Latex}] (0,0) -- (6.25,0) node[below left=1pt] {$p_{(k)}$};
  \draw[-{Latex}] (0,0) -- (0,6) node[left=1pt] {$s_{(k)}$};

  % ---------- Step 2: points 5 & 6 (smaller filled triangles) ----------
  \node[regular polygon, regular polygon sides=3, fill=black, inner sep=1.15pt] at (0,4) {};
  \node[left=3pt] at (0,4) {5};

  \node[regular polygon, regular polygon sides=3, fill=black, inner sep=1.15pt] at (0,5) {};
  \node[left=3pt] at (0,5) {6};

  % ---------- Step 1: Pareto points 1..4 (filled circles) ----------
  \fill (0,2) circle (1.6pt);
  \node[left=1pt] at (0,2) {1};

  \fill (1,1.5) circle (1.6pt);
  \node[left=1pt] at (1,1.5) {2};

  \fill (2,1) circle (1.6pt);
  \node[left=1pt] at (2,1) {3};

  \fill (3,0.5) circle (1.6pt);
  \node[left=1pt] at (3,0.5) {4};

  % ---------- Step 3: points 7..11 (smaller filled squares) ----------
  \node[regular polygon, regular polygon sides=4, fill=black, inner sep=1.0pt] at (1.90,2.55) {};
  \node[left=1pt] at (1.90,2.55) {7};

  \node[regular polygon, regular polygon sides=4, fill=black, inner sep=1.0pt] at (2.70,3.65) {};
  \node[left=1pt] at (2.70,3.65) {8};

  \node[regular polygon, regular polygon sides=4, fill=black, inner sep=1.0pt] at (3.30,3.20) {};
  \node[left=1pt] at (3.30,3.20) {9};

  \node[regular polygon, regular polygon sides=4, fill=black, inner sep=1.0pt] at (4.00,2.25) {};
  \node[left=1pt] at (4.00,2.25) {10};

  \node[regular polygon, regular polygon sides=4, fill=black, inner sep=1.0pt] at (5.00,3.45) {};
  \node[left=1pt] at (5.00,3.45) {11};

\end{tikzpicture}

==> figs/software_workflow.tex <==
\begin{tikzpicture}[
    font=\small,
    box/.style={
        draw=black,
        line width=0.8pt,
        minimum width=2.25cm,
        minimum height=1.35cm,
        align=center
    },
    flow/.style={
        ->,
        >=stealth,
        line width=0.9pt,
        draw=blue!70!black
    },
    biflow/.style={
        <->,
        >=stealth,
        line width=0.9pt,
        draw=blue!70!black
    },
    connection/.style={
        line width=0.9pt,
        draw=blue!70!black
    },
    separator/.style={
        dashed,
        line width=0.9pt,
        draw=blue!70!black
    }
]

% ====================================================
% Nodes
% ====================================================

\node[box, minimum width=2.0cm]
    (interface) at (1.4,2.35)
    {Interface};

\node[box]
    (problem) at (4.4,1.35)
    {Problem};

\node[box]
    (evaluator) at (4.4,-0.55)
    {Evaluator};

\node[box]
    (specifications) at (4.4,3.25)
    {Algorithm\\specifications};

\node[box]
    (surrogate) at (4.4,5.25)
    {Surrogate\\models};

\node[box]
    (global) at (7.2,5.25)
    {Global search};

\node[box]
    (categorical) at (9.9,5.25)
    {Categorical\\poll};

\node[box, minimum width=2.45cm]
    (quantitative) at (12.7,5.25)
    {Quantitative\\poll and\\searches};

\node[box]
    (iteration) at (15.5,3.90)
    {Iteration};

\node[box]
    (update) at (15.5,-0.55)
    {Update};

% ====================================================
% Language labels and Cython separator
% ====================================================

\node[font=\large] at (4.4,7.35) {\python};
\node[font=\large] at (11.25,7.35) {\cython};
\node[font=\large] at (14.7,7.35) {\nomad};

% Cython layer boundaries
\draw[separator]
    (11.10,-1.90) -- (11.10,7.05);

\draw[separator]
    (11.40,-1.90) -- (11.40,7.05);

% ====================================================
% Interface branch
% ====================================================

\coordinate (interfacebranch)
    at ($(interface.east)+(0.45,0)$);

\draw[connection]
    (interface.east) -- (interfacebranch);

\draw[flow]
    (interfacebranch)
    |- (specifications.west);

\draw[flow]
    (interfacebranch)
    |- (problem.west);

% ====================================================
% Problem / evaluator / specifications
% ====================================================

\draw[flow]
    (evaluator.north)
    -- (problem.south);

\draw[flow]
    (problem.north)
    -- (specifications.south);

\draw[flow]
    (specifications.north)
    -- (surrogate.south);

% ====================================================
% Surrogate models -> Global search
% ====================================================

\draw[flow]
    (surrogate.east)
    -- (global.west);

% ====================================================
% Algorithm specification bus
% ====================================================

\coordinate (specbusend)
    at (12.7,3.25);

\draw[connection]
    (specifications.east)
    -- (specbusend);

\draw[flow]
    (7.2,3.25)
    -- (global.south);

\draw[flow]
    (9.9,3.25)
    -- (categorical.south);

\draw[flow]
    (12.7,3.25)
    -- (quantitative.south);

% ====================================================
% Python / Cython / NOMAD optimization components -> Iteration
% ====================================================

\coordinate (topsurrogate) at (4.4,6.85);
\coordinate (topglobal) at (7.2,6.65);
\coordinate (topcategorical) at (9.9,6.45);
\coordinate (topquantitative) at (12.7,6.25);

\coordinate (iterationbussurrogate) at (15.5,6.85);
\coordinate (iterationbusglobal) at (15.5,6.65);
\coordinate (iterationbuscategorical) at (15.5,6.45);
\coordinate (iterationbusquantitative) at (15.5,6.25);

\draw[connection]
    (surrogate.north)
    -- (topsurrogate)
    -- (iterationbussurrogate);

\draw[connection]
    (global.north)
    -- (topglobal)
    -- (iterationbusglobal);

\draw[connection]
    (categorical.north)
    -- (topcategorical)
    -- (iterationbuscategorical);

\draw[connection]
    (quantitative.north)
    -- (topquantitative)
    -- (iterationbusquantitative);

\draw[flow]
    (iterationbussurrogate)
    -- (iteration.north);

% ====================================================
% Iteration -> Update
% ====================================================

\draw[flow]
    (iteration.south)
    -- (update.north);

% ====================================================
% Update <-> Evaluator
% ====================================================

\draw[biflow]
    (evaluator.east)
    -- (update.west);

% ====================================================
% Evaluated-data feedback -> Surrogate models
% ====================================================

%\coordinate (feedbackbottomright) at (15.5,-1.65);

%\coordinate (feedbackbottomleft) at (0.15,-1.65);

%\coordinate (feedbackupperleft) at (0.15,5.25);

%\draw[connection]
%    (update.south)
%    -- (feedbackbottomright)
%    -- (feedbackbottomleft)
%    -- (feedbackupperleft);

%\draw[flow]
%    (feedbackupperleft)
%    -- (surrogate.west);

\end{tikzpicture}

==> figs/wasserstein_samples.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=8cm,
    height=5.7cm,
    xmin=0.5,
    xmax=3.5,
    ymin=1.2,
    ymax=8.0,
    ylabel={Objective value},
    xtick={1,2,3},
    xticklabels={
        \textcolor{myred}{Red},
        \textcolor{myblue}{Blue},
        \textcolor{mygreen}{Green}
    },
    tick label style={font=\small},
    label style={font=\small},
    ymajorgrids=true,
    grid style={black!15},
    boxplot/draw direction=y,
]

% ---------- Red ----------
\addplot+[
    boxplot prepared={
        lower whisker=4.2,
        lower quartile=5.1,
        median=5.9,
        upper quartile=6.9,
        upper whisker=7.7
    },
    boxplot/draw position=1,
    thick,
    draw=myred,
    fill=myred!15
] coordinates {};

\addplot[
    only marks,
    mark=*,
    mark size=1.6pt,
    draw=myred,
    fill=myred
]
coordinates {
    (1,4.2)
    (1,4.8)
    (1,5.1)
    (1,5.6)
    (1,5.9)
    (1,6.2)
    (1,6.9)
    (1,7.3)
    (1,7.7)
};

% ---------- Blue ----------
\addplot+[
    boxplot prepared={
        lower whisker=1.7,
        lower quartile=2.2,
        median=2.8,
        upper quartile=3.4,
        upper whisker=3.8
    },
    boxplot/draw position=2,
    thick,
    draw=myblue,
    fill=myblue!15
] coordinates {};

\addplot[
    only marks,
    mark=*,
    mark size=1.6pt,
    draw=myblue,
    fill=myblue
]
coordinates {
    (2,1.7)
    (2,2.0)
    (2,2.3)
    (2,2.6)
    (2,2.8)
    (2,3.1)
    (2,3.4)
    (2,3.8)
};

% ---------- Green ----------
\addplot+[
    boxplot prepared={
        lower whisker=1.9,
        lower quartile=2.3,
        median=2.9,
        upper quartile=3.5,
        upper whisker=4.0
    },
    boxplot/draw position=3,
    thick,
    draw=mygreen,
    fill=mygreen!15
] coordinates {};

\addplot[
    only marks,
    mark=*,
    mark size=1.6pt,
    draw=mygreen,
    fill=mygreen
]
coordinates {
    (3,1.9)
    (3,2.2)
    (3,2.5)
    (3,2.8)
    (3,3.1)
    (3,3.4)
    (3,3.7)
    (3,4.0)
};

\end{axis}

\end{tikzpicture}
